Searching for charged Higgs bosons in top decays via the $t^*b$ channel

Rare top-quark decays offer a sensitive probe of charged Higgs bosons with masses below the top mass, owing to the large $t\bar t$ production rate at the LHC and the distinctive final states involving leptons and $b$-jets. While existing searches target the $H^\pm\to \tau\nu$, $cs$, and $cb$ modes, the decay $H^\pm\to tb$ has been studied only for heavier charged Higgs bosons with an on-shell top quark in the final state. The low-mass off-shell channel $H^\pm\to t^*b$ therefore remains essentially unconstrained, even though it can become the dominant decay mode below the top-quark threshold owing to the large top Yukawa coupling. We study charged-Higgs production from the rare top decay $t\to H^\pm b$, followed by the decay $H^\pm\to t^*b$. Top-antitop production and decay hence give rise to a $t\bar t b\bar b$-like final state, which we constrain by reinterpreting recent ATLAS fiducial measurements in dileptonic events. We obtain model-independent limits of 1.9%-2.9% on the product of branching ratios ${\rm Br}(t\to H^\pm b)\times{\rm Br}(H^\pm\to t^*b)$ for charged-Higgs masses between 110 and 165 GeV, and interpret these bounds in several two-Higgs-doublet scenarios. While dedicated searches for conventional charged-Higgs decays dominate for canonical $Z_2$-symmetric models, the $t^*b$ reinterpretation becomes competitive near the top-quark threshold in the up-type aligned limit and provides relevant direct constraint in a top-philic scenario. In the top-specific Two-Higgs-Doublet Model, it additionally excludes a low-$\tan\beta$ region not covered by conventional searches. These results thus establish $t\bar t$ production with additional $b$-jets as a complementary probe of light charged Higgs bosons and nonstandard top-quark decays, and motivate dedicated analyses by the LHC collaborations.

==> feynman.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{feynman}
% interaction point
\vertex (a);

% gluons from protons
\vertex [above left=1.2cm of a] (c);
\vertex [above=0.1cm of c] (cu); 
\vertex [below=0.1cm of c] (cd);

\vertex [below left=1.2cm of a] (d); 
\vertex [above=0.1cm of d] (du); 
\vertex [below=0.1cm of d] (dd);

% incoming protons
\vertex [left=1.2cm of c] (p1) {$p$}; 
\vertex [left=1.2cm of cu] (p1u); 
\vertex [left=1.2cm of cd] (p1d);

\vertex [left=1.2cm of d] (p2) {$p$}; 
\vertex [left=1.2cm of du] (p2u); 
\vertex [left=1.2cm of dd] (p2d);

% outgoing protons
\vertex [above right=1.2cm of c] (pp1) {$p$}; 
\vertex [above right=1.15cm of cu] (pp1u); 
\vertex [above right=1.26cm of cd] (pp1d); 

\vertex [below right=1.2cm of d] (pp2) {$p$}; 
\vertex [below right=1.26cm of du] (pp2u); 
\vertex [below right=1.14cm of dd] (pp2d); 

% central propagator
\vertex [right=1.3cm of a] (b) ;

% outgoing top pair
\vertex [above right=1.4cm of b] (e);
\vertex [below right=1.4cm of b] (f);

% H+ branch
\vertex [above right=0.8cm of e] (j); 
\vertex [above right=0.8cm of j] (m);
\vertex [below right=0.7cm of j] (n) {$\bar b$};
\vertex [below right=0.7cm of e] (i) {$b$};
\vertex [above right=0.7cm of m] (o) {$W^+$};
\vertex [below right=0.7cm of m] (p) {$b$};

% tbar branch
\vertex [above right=0.7cm of f] (q) {$\bar b$};
\vertex [below right=0.7cm of f] (r) {$W^-$};


\diagram*{
% protons to gluons
(p1) -- [fermion] (c) -- [gluon] (a), (p1u) -- (cu), (p1d) --  (cd),
(p2) -- [fermion] (d) -- [gluon] (a),  (p2u) -- (du), (p2d) -- (dd),

% gluons to protons
(c) -- [fermion] (pp1), (cu) -- (pp1u), (cd) -- (pp1d),
(d) -- [fermion] (pp2), (du) -- (pp2u), (dd) -- (pp2d),

% gluon fusion
(a) -- [gluon, edge label=$g$] (b),

% top pair
(f) -- [fermion, edge label=$\bar t$] 
(b) -- [fermion, edge label=$t$] (e),

% top -> Wb
(q) -- [fermion] (f) -- [boson] (r),

% top -> H+ b
(j) -- [scalar, edge label'=$H^+$] (e) -- [fermion] (i),

% H+ decay
(n) -- [fermion] (j) -- [fermion, edge label=$t^*$] (m),
(o) -- [boson] (m) -- [fermion] (p)
};

\end{feynman}

\node[draw, circle, minimum size=12pt, inner sep=0pt, fill=gray!40] at (c) {};
\node[draw, circle, minimum size=12pt, inner sep=0pt, fill=gray!40] at (d) {};

\end{tikzpicture}
